SPIRAL: Learning to Search and Aggregate

Language model reasoning can be substantially improved at test time via scaffolds that scale inference compute across different primitives -- sequential reasoning within a trace, independently sampled parallel traces, and aggregation of multiple reasoning traces into a final response. During post-training, however, language models are optimized only for sequential reasoning within a single trace. We introduce Sequential-Parallel-Aggregative Reinforcement Learning (SPIRAL), a framework in which a language model is trained to use all three primitives, as part of a unified inference compute pipeline. Concretely, the language model first samples a set of independent traces in parallel, each produced through sequential chain-of-thought reasoning, and then generates a final aggregation trace conditioned on those traces; all components are optimized end-to-end against the reward of the final aggregated response. To train this system, SPIRAL uses set reinforcement learning to teach models to produce a set of traces that are collectively useful for an aggregator and standard reinforcement learning to teach models to aggregate the set into improved final responses. Our experiments on reasoning tasks show that SPIRAL effectively scales with inference compute, outperforming GRPO by up to 11$\times$ scaling efficiency and 15% higher performance when all three compute primitives are scaled.

==> figures/miscellaneous/figure_1.tex <==
\newcommand{\drawNNicon}[1]{%
\begin{scope}[shift={(#1.center)}, scale=1.22, transform shape]
    % connections: input -> hidden
    \foreach \yin in {0.42,0.00,-0.42}{
        \foreach \yhid in {0.25,-0.25}{
            \draw[black!55, line width=0.5pt]
                (-0.58,\yin) -- (0.00,\yhid);
        }
    }

    % connections: hidden -> output
    \foreach \yhid in {0.25,-0.25}{
        \foreach \yout in {0.42,0.00,-0.42}{
            \draw[black!55, line width=0.5pt]
                (0.00,\yhid) -- (0.58,\yout);
        }
    }

    % input layer
    \foreach \y in {0.42,0.00,-0.42}{
        \node[circle, draw=black, fill=white, line width=0.8pt,
              minimum size=0.18cm, inner sep=0pt] at (-0.58,\y) {};
    }

    % hidden layer
    \foreach \y in {0.25,-0.25}{
        \node[circle, draw=black, fill=myteal!15, line width=0.8pt,
              minimum size=0.18cm, inner sep=0pt] at (0.00,\y) {};
    }

    % output layer
    \foreach \y in {0.42,0.00,-0.42}{
        \node[circle, draw=black, fill=white, line width=0.8pt,
              minimum size=0.18cm, inner sep=0pt] at (0.58,\y) {};
    }
\end{scope}
}

\begin{tikzpicture}[>=Stealth, font=\fontsize{12pt}{14.4pt}\selectfont]

% Colors
\definecolor{myteal}{HTML}{0B3948}
\definecolor{mygray}{RGB}{200,200,200}
\definecolor{curveteal1}{HTML}{0B3948}
\definecolor{curveteal2}{HTML}{10556D}
\definecolor{curveteal3}{HTML}{147190}
\definecolor{rewardgreen}{HTML}{00551A}

% -------------------------
% Nodes
% -------------------------

% Input x
\node[
    circle,
    fill=mygray,
    minimum size=0.95cm,
    inner sep=1.2pt,
    align=center
] (x) at (0,0) {Problem\\$x$};

% First language model anchor
\node[
    minimum width=2.15cm,
    minimum height=2.05cm,
    inner sep=0pt
] (lm1) at (3.00,0) {};

% Concat box
\node[
    rounded corners=3pt,
    fill=mygray,
    minimum width=2.25cm,
    minimum height=1.10cm,
    inner sep=3pt,
    align=center
] (concatbox) at (11.70,0) {%
    Concatenate \\
    Problem + Traces\\
    $x,y_1,\ldots,y_n$
};

% Second language model anchor
\node[
    minimum width=2.15cm,
    minimum height=2.05cm,
    inner sep=0pt
] (lm2) at (15.10,0) {};

% Output y*
\node[
    circle,
    fill=myteal,
    minimum size=1.05cm,
    inner sep=0pt
] (ystar) at (18.65,0) {\color{white}$y_*$};


% Reward text
\node[
    anchor=west,
    text=rewardgreen
] (rewardtext) at (20.70,0.02) {{\fontsize{16pt}{19.2pt}\selectfont $r(x,y_*)$}};

\node[
    anchor=north,
    text=black,
    align=center
] at ($(rewardtext.south)+(0,-0.10)$) {%
    \textbf{Reward}
};

% Draw neural-network icons
\drawNNicon{lm1}
\drawNNicon{lm2}

\node[anchor=north, text=black, align=center] at ($(lm1.south)+(0,-0.08)$) {%
    Language\\Model
};

\node[anchor=north, text=black, align=center] at ($(lm2.south)+(0,-0.08)$) {%
    Language\\Model
};

% -------------------------
% Straight arrows
% -------------------------

% x -> LM1
\draw[->, line width=1.0pt, draw=gray, shorten <=4pt, shorten >=4pt]
    (x.east) -- (lm1.west);


% concat box -> LM2
\draw[->, line width=1.0pt, draw=gray, shorten <=2pt, shorten >=2pt]
    (concatbox.east) -- (lm2.west);

% LM2 -> y*
\draw[->, line width=1.4pt, draw=myteal, shorten <=5pt, shorten >=5pt]
    (lm2.east) -- (ystar.west);

% y* -> reward text
\draw[->, line width=1.0pt, draw=gray, shorten <=5pt, shorten >=7pt]
    (ystar.east) -- (rewardtext.west);

% -------------------------
% Parallel output circles
% -------------------------

\node[
    circle,
    fill=myteal,
    minimum size=0.70cm,
    inner sep=0pt
] (y1) at (8.00,1.68) {\color{white}$y_1$};

\node[
    circle,
    fill=myteal,
    minimum size=0.70cm,
    inner sep=0pt
] (y2) at (8.00,0.45) {\color{white}$y_2$};

\node[
    circle,
    fill=myteal,
    minimum size=0.70cm,
    inner sep=0pt
] (y3) at (8.00,-0.45) {\color{white}$y_3$};

\node[
    circle,
    fill=myteal,
    minimum size=0.70cm,
    inner sep=0pt
] (yn) at (8.00,-1.70) {\color{white}$y_n$};

\node[text=myteal] (ydots) at (8.00,-1.00) {$\vdots$};

% -------------------------
% Parallel curved arrows from LM1
% -------------------------

% Top arrow
\draw[->, line width=1.4pt, draw=curveteal1, shorten <=7pt, shorten >=0.38cm]
    (lm1.east)
    .. controls (5.15,0.70) and (6.25,1.68)
    .. ($(y1.center)+(-0.80,0)$)
    .. controls ($(y1.center)+(-0.45,0)$) and ($(y1.center)+(-0.25,0)$)
    .. (y1.center);

% Upper-middle arrow
\draw[->, line width=1.4pt, draw=curveteal1, shorten <=7pt, shorten >=0.38cm]
    (lm1.east)
    .. controls (5.60,0.65) and ($(y2.center)+(-0.90,0)$)
    .. (y2.center);

% Lower-middle arrow
\draw[->, line width=1.4pt, draw=curveteal1, shorten <=7pt, shorten >=0.38cm]
    (lm1.east)
    .. controls (5.60,-0.65) and ($(y3.center)+(-0.90,0)$)
    .. (y3.center);

% Bottom arrow
\draw[->, line width=1.4pt, draw=curveteal1, shorten <=7pt, shorten >=0.38cm]
    (lm1.east)
    .. controls (5.15,-0.70) and (6.25,-1.70)
    .. ($(yn.center)+(-0.80,0)$)
    .. controls ($(yn.center)+(-0.45,0)$) and ($(yn.center)+(-0.25,0)$)
    .. (yn.center);

% -------------------------
% Bottom braces
% -------------------------

% Level-1 brace
\draw[
    decorate,
    decoration={brace, mirror, amplitude=5pt},
    draw=myteal,
    line width=0.8pt
]
    (4.25,-2.55) -- (8.25,-2.55)
    node[midway, below=8pt, align=center, text=myteal] {%
        Optimize via Set RL
    };

% % Label above Level-1 brace
% \node[
%     align=center,
%     text=black,
%     anchor=south
% ] at ($(4.25,-2.75)!0.5!(8.25,-2.75) + (0,0.26)$) {%
%     \textbf{Search Traces}
% };

% Level-2 brace
\draw[
    decorate,
    decoration={brace, mirror, amplitude=5pt},
    draw=myteal,
    line width=0.8pt
]
    ($(lm2.east)+(0.25,-2.55)$) -- ($(ystar.east)+(-0.05,-2.55)$)
    node[midway, below=8pt, align=center, text=myteal] {%
        Optimize via Standard RL
    };

% % Label above Level-2 brace
% \node[
%     align=center,
%     text=black,
%     anchor=south
% ] at ($($(lm2.east)+(0.0,-2.75)$)!0.5!($(ystar.east)+(-0.05,-2.75)$) + (0.25,0.26)$) {%
%     \textbf{Aggregation Trace}
% };


% -------------------------
% Bracket geometry
% -------------------------

\coordinate (seqBracketLeft)  at ($(lm1.east)+(0.05,2.18)$);
\coordinate (seqBracketRight) at ($(y1.east)+(0.05,0.50)$);

\coordinate (parBracketTop)    at ($(y1.east)+(0.25,0.25)$);
\coordinate (parBracketBottom) at ($(yn.east)+(0.25,-0.25)$);

\coordinate (aggBracketLeft)  at ($(lm2.east)+(-0.05,1.25)$);
\coordinate (aggBracketRight) at ($(ystar.east)+(0.05,1.25)$);

% -------------------------
% Brackets
% -------------------------

% Sequential bracket
\draw[draw=myteal, line width=0.8pt]
    (seqBracketLeft) -- (seqBracketRight);
\draw[draw=myteal, line width=0.8pt]
    ($(seqBracketLeft)+(0,-0.07)$) -- ($(seqBracketLeft)+(0,0.07)$);
\draw[draw=myteal, line width=0.8pt]
    ($(seqBracketRight)+(0,-0.07)$) -- ($(seqBracketRight)+(0,0.07)$);

% Parallel bracket
\draw[draw=myteal, line width=0.8pt]
    (parBracketTop) -- (parBracketBottom);
\draw[draw=myteal, line width=0.8pt]
    ($(parBracketTop)+(-0.08,0)$) -- ($(parBracketTop)+(0.08,0)$);
\draw[draw=myteal, line width=0.8pt]
    ($(parBracketBottom)+(-0.08,0)$) -- ($(parBracketBottom)+(0.08,0)$);

% Aggregative bracket
\draw[draw=myteal, line width=0.8pt]
    (aggBracketLeft) -- (aggBracketRight);
\draw[draw=myteal, line width=0.8pt]
    ($(aggBracketLeft)+(0,-0.07)$) -- ($(aggBracketLeft)+(0,0.07)$);
\draw[draw=myteal, line width=0.8pt]
    ($(aggBracketRight)+(0,-0.07)$) -- ($(aggBracketRight)+(0,0.07)$);

% -------------------------
% Dotted arrows to concat box
% -------------------------

\draw[->, densely dotted, line width=0.9pt, draw=black!25, shorten <=4pt, shorten >=4pt]
    (y1.east) -- ($(concatbox.west)+(0,0.36)$);

\draw[->, densely dotted, line width=0.9pt, draw=black!25, shorten <=4pt, shorten >=4pt]
    (y2.east) -- ($(concatbox.west)+(0,0.12)$);

\draw[->, densely dotted, line width=0.9pt, draw=black!25, shorten <=4pt, shorten >=4pt]
    (y3.east) -- ($(concatbox.west)+(0,-0.12)$);

\draw[->, densely dotted, line width=0.9pt, draw=black!25, shorten <=4pt, shorten >=4pt]
    (yn.east) -- ($(concatbox.west)+(0,-0.36)$);

% -------------------------
% Labels
% -------------------------

\node[
    align=center,
    text=myteal
] at (6.50,2.53) {%
    \textbf{Sequential Compute}
};

\node[
    align=left,
    anchor=west,
    text=myteal
] at (8.75,1.50) {%
    \textbf{Parallel Compute}
};

\node[
    align=center,
    text=myteal
] at (17.75,2.00) {%
    \textbf{Aggregative}\\
    \textbf{Compute}
};

% % % -------------------------
% % % Title + equation
% % % -------------------------
% \node[
%     anchor=south,
%     text=myteal,
%     font=\bfseries\fontsize{18pt}{21pt}\selectfont
% ] (spiraltitle) at ($(current bounding box.north)+(0,1.5)$) {SPIRAL};

% \node[
%     anchor=north,
%     text=myteal,
%     align=center,
%     font=\fontsize{14pt}{15.6pt}\selectfont
% ] at ($(spiraltitle.south)+(0,-0.08)$) {%
%     $\displaystyle 
%     \max_{\theta}\;
%     \mathbb{E}_{{y_{1:n}\sim \pi_\theta(\cdot \mid x)}}
%     \left[ \mathbb{E}_{y_* \sim \pi_\theta(\cdot \mid x,y_{1:n})} \left[ r(x,y_*)\right]\right]
%     $
% };

\end{tikzpicture}

==> figures/miscellaneous/spiral_illustration.tex <==
\usetikzlibrary{
    arrows.meta,
    calc,
    decorations.pathreplacing,
    positioning,
    patterns,
    fit,
    backgrounds
}

% Main palette from the screenshot.
\definecolor{tealDark}{HTML}{002942}


% \definecolor{tealLight}{HTML}{416165}
\definecolor{tealLight}{HTML}{99B2DD}
\definecolor{purpleMain}{HTML}{395C6B}


\definecolor{rewardGreen}{HTML}{00551A}
\definecolor{panelFill}{HTML}{E7F0F2}
\definecolor{arrowGrey}{HTML}{D0D0D0}

% Interpolated teal shades, darkest to lightest.
\colorlet{teal1}{tealDark!100!tealLight}
\colorlet{teal2}{tealDark!86!tealLight}
\colorlet{teal3}{tealDark!72!tealLight}
\colorlet{teal4}{tealDark!58!tealLight}
\colorlet{teal5}{tealDark!44!tealLight}
\colorlet{teal6}{tealDark!30!tealLight}
\colorlet{teal7}{tealDark!16!tealLight}
\colorlet{teal8}{tealDark!0!tealLight}

% All trace dots share the same base fill color, teal8.
% The hatch/pattern distinguishes the identities.
\tikzset{
    traceStyle1/.style={
        preaction={fill=teal8},
        pattern=north east lines,
        pattern color=tealDark
    },
    traceStyle2/.style={
        preaction={fill=teal8},
        pattern=north west lines,
        pattern color=tealDark
    },
    traceStyle3/.style={
        preaction={fill=teal8},
        pattern=horizontal lines,
        pattern color=tealDark
    },
    traceStyle4/.style={
        preaction={fill=teal8},
        pattern=vertical lines,
        pattern color=tealDark
    },
    traceStyle5/.style={
        preaction={fill=teal8},
        pattern=grid,
        pattern color=tealDark
    },
    traceStyle6/.style={
        preaction={fill=teal8},
        pattern=crosshatch,
        pattern color=tealDark
    },
    traceStyle7/.style={
        preaction={fill=teal8},
        pattern=dots,
        pattern color=tealDark
    },
    traceStyle8/.style={
        preaction={fill=teal8},
        pattern=crosshatch dots,
        pattern color=tealDark
    }
}

\begin{tikzpicture}[
    font=\fontsize{12}{14}\selectfont,
    >=Latex,
    panel/.style={
        rounded corners=7pt,
        draw=tealLight!55!white,
        fill=none,
        line width=1pt,
        inner sep=0pt
    },
    traceText/.style={text=tealDark, anchor=west},
    outputText/.style={text=purpleMain, anchor=west},
    rewardText/.style={text=rewardGreen, anchor=west},
    tealDot/.style={
        circle,
        inner sep=0pt,
        minimum size=7.5mm
    },
    smallTealDot/.style={
        circle,
        inner sep=0pt,
        minimum size=6mm
    },
    purpleDot/.style={
        circle,
        fill=purpleMain,
        inner sep=0pt,
        minimum size=7.5mm
    },
    thinArrow/.style={->, line width=0.85pt, draw=black},
    rewardArrow/.style={->, line width=0.9pt, draw=arrowGrey},
    formula/.style={font=\fontsize{12}{14}\selectfont, align=center},
]

% ---------------------------------------------------------------------------
% Left: problem x
% ---------------------------------------------------------------------------

\node[anchor=east, text=black] at (0.65,0) {Problem $x$};

\node[circle, fill=black, inner sep=0pt, minimum size=8.25mm] (problemDot) at (1.05,0) {};

% ---------------------------------------------------------------------------
% Middle-left: trace list
% ---------------------------------------------------------------------------

% Trace-list geometry.
\def\traceTextX{3.20}
\def\traceDotX{5.55}
\def\traceEllipsisX{4.45}
\def\traceEllipsisY{-2.30}

% First few traces.
\foreach \i/\y in {1/3.75,2/2.65,3/1.55,4/0.45,5/-0.65}{
    \node[traceText] (traceText\i) at (\traceTextX,\y) {Trace $y_{\i}$};
}

% Circular trace nodes:
% same base color, different hatches.
\node[tealDot, traceStyle1] (traceDot1) at (\traceDotX,3.75) {};
\node[tealDot, traceStyle2] (traceDot2) at (\traceDotX,2.65) {};
\node[tealDot, traceStyle3] (traceDot3) at (\traceDotX,1.55) {};
\node[tealDot, traceStyle4] (traceDot4) at (\traceDotX,0.45) {};
\node[tealDot, traceStyle5] (traceDot5) at (\traceDotX,-0.65) {};

% Single vertical ellipsis covering both labels and nodes.
\node[text=tealDark, font=\fontsize{18}{20}\selectfont] (traceEllipsis)
    at (\traceEllipsisX,\traceEllipsisY) {$\vdots$};

% Final trace.
% Chosen at -3.75 so that the visible trace content is vertically symmetric.
\node[traceText] (traceTextN) at (\traceTextX,-3.75) {Trace $y_{N_1}$};
\node[tealDot, traceStyle8] (traceDotN) at (\traceDotX,-3.75) {};

% Fit the trace panel around its contents.
\begin{scope}[on background layer]
\node[
    panel,
    fit=(traceText1)(traceText2)(traceText3)(traceText4)(traceText5)(traceTextN)
        (traceDot1)(traceDot2)(traceDot3)(traceDot4)(traceDot5)(traceDotN)
        (traceEllipsis),
    inner xsep=2.5mm,
    inner ysep=8mm,
    minimum width=3.25cm,
    minimum height=10.5cm
] (tracePanel) {};
\end{scope}


% Arrows from Problem x to the left side of the trace labels.
\draw[thinArrow, shorten >=2pt] (problemDot.east) -- (traceText1.west);
\draw[thinArrow, shorten >=2pt] (problemDot.east) -- (traceText2.west);
\draw[thinArrow, shorten >=2pt] (problemDot.east) -- (traceText3.west);
\draw[thinArrow, shorten >=2pt] (problemDot.east) -- (traceText4.west);
\draw[thinArrow, shorten >=2pt] (problemDot.east) -- (traceText5.west);
\draw[thinArrow, shorten >=2pt] (problemDot.east) -- (traceTextN.west);


% ---------------------------------------------------------------------------
% Bottom left brace and formula
% ---------------------------------------------------------------------------

% Shared vertical alignment for the two bottom braces/formulas.
\def\braceY{-5.75}
\def\formulaY{-6.15}
\def\formulaSubY{-7.15}

\draw[decorate, decoration={brace, amplitude=8pt, mirror}, line width=0.8pt]
    (3.05,\braceY) -- (5.85,\braceY);

\node[formula, text=black, anchor=north] at (4.45,\formulaY)
    {\textbf{Search Traces}};

\node[formula, text=black, anchor=north] at (4.45,\formulaSubY)
    {Set RL advantage: \\
$\displaystyle
A_{\mathrm{marg}}^{\sharp}(x,y_i)
= \frac{1}{\lvert \mathcal{G}(y_i)\rvert}
\sum_{G\in\mathcal{G}(y_i)} A^{\sharp}(x,G)$ \\
where $\mathcal{G}(y_i)$ is the collection of sets containing $y_i$};

% ---------------------------------------------------------------------------
% Right: set panels, outputs, and rewards
% ---------------------------------------------------------------------------

% Panel/set geometry.
\def\panelTopY{3.45}
\def\panelMidY{0}
\def\panelBottomY{-3.9}

% Vertical placement of displayed output rows inside each panel.
\def\outOne{1.10}
\def\outTwo{0.20}
\def\outDots{-0.38}
\def\outLast{-1.10}

% Box geometry for the 4-element sets.
\def\setBoxLeft{8.35}
\def\setBoxRight{10.00}
\def\setBoxBelow{0.62}
\def\setBoxAbove{0.92}

% Centers of the small-dot square arrangement.
\pgfmathsetmacro{\setCenterX}{(\setBoxLeft+\setBoxRight)/2}
\pgfmathsetmacro{\setCenterYOffset}{(\setBoxAbove-\setBoxBelow)/2}

% Half the side length of the square formed by the 4 dot centers.
\def\setDotOffset{0.38}

% Output/reward geometry.
\def\outputTextX{12.55}
\def\purpleX{15.45}
\def\ellipsisX{14.00}
\def\rewardArrowStartX{16.25}
\def\rewardArrowEndX{17.15}
\def\rewardTextX{17.40}

\foreach \g/\glabel/\yc in {1/1/\panelTopY,2/2/\panelMidY,3/K/\panelBottomY}{

    % Set label.
    \node[text=tealLight!65!tealDark, anchor=west] (setLabel\g)
        at (6.85,\yc+0.10) {Set $G_{\glabel}$};

    % Boxed set representation.
    \node[
        draw=black,
        line width=0.8pt,
        inner sep=0pt,
        minimum width=1.65cm,
        minimum height=1.54cm
    ] (setBox\g) at (\setCenterX,\yc+\setCenterYOffset) {};

    % Branch point and arrows to displayed output labels.
    \coordinate (branch\g) at (10.80,\yc);
    \draw[thinArrow] (branch\g) -- (12.35,\yc+\outOne);
    \draw[thinArrow] (branch\g) -- (12.35,\yc+\outTwo);
    \draw[thinArrow] (branch\g) -- (12.35,\yc+\outLast);

    % First displayed output.
    \node[outputText] (outText\g-1) at (\outputTextX,\yc+\outOne)
        {Output $y^{G_{\glabel}}_{1}$};
    \node[purpleDot] (purpleDot\g-1) at (\purpleX,\yc+\outOne) {};
    \draw[rewardArrow]
        (\rewardArrowStartX,\yc+\outOne) -- (\rewardArrowEndX,\yc+\outOne);
    \node[rewardText] at (\rewardTextX,\yc+\outOne)
        {Reward $r(x,y^{G_{\glabel}}_{1})$};

    % Second displayed output.
    \node[outputText] (outText\g-2) at (\outputTextX,\yc+\outTwo)
        {Output $y^{G_{\glabel}}_{2}$};
    \node[purpleDot] (purpleDot\g-2) at (\purpleX,\yc+\outTwo) {};
    \draw[rewardArrow]
        (\rewardArrowStartX,\yc+\outTwo) -- (\rewardArrowEndX,\yc+\outTwo);
    \node[rewardText] at (\rewardTextX,\yc+\outTwo)
        {Reward $r(x,y^{G_{\glabel}}_{2})$};

    % Ellipsis between second and final displayed output.
    \node[text=purpleMain, font=\fontsize{18}{20}\selectfont] (outDots\g)
        at (\ellipsisX,\yc+\outDots) {$\vdots$};

    % Final displayed output.
    \node[outputText] (outText\g-N) at (\outputTextX,\yc+\outLast)
        {Output $y^{G_{\glabel}}_{N_2}$};
    \node[purpleDot] (purpleDot\g-N) at (\purpleX,\yc+\outLast) {};
    \draw[rewardArrow]
        (\rewardArrowStartX,\yc+\outLast) -- (\rewardArrowEndX,\yc+\outLast);
    \node[rewardText] at (\rewardTextX,\yc+\outLast)
        {Reward $r(x,y^{G_{\glabel}}_{N_2})$};

    % Fit the rounded panel around the visible in-panel contents.
    % This gives equal padding left/right and top/bottom.
    \begin{scope}[on background layer]
    \node[
        panel,
        fit=(setLabel\g)(setBox\g)
            (outText\g-1)(outText\g-2)(outText\g-N)(outDots\g)
            (purpleDot\g-1)(purpleDot\g-2)(purpleDot\g-N),
        inner xsep=2.5mm,
        inner ysep=1.5mm
    ] (panel\g) {};
    \end{scope}
}

% Vertical ellipsis between the G_2 and G_K panels.
\node[
    text=tealLight!65!tealDark,
    font=\fontsize{18}{20}\selectfont
] at ($(panel2.south)!0.5!(panel3.north)$) {$\vdots$};

% ---------------------------------------------------------------------------
% Small set dots, with centers forming squares
% ---------------------------------------------------------------------------

% G_1.
\node[smallTealDot, traceStyle1]
  at ({\setCenterX-\setDotOffset},{\panelTopY+\setCenterYOffset+\setDotOffset}) {};
\node[smallTealDot, traceStyle2]
  at ({\setCenterX+\setDotOffset},{\panelTopY+\setCenterYOffset+\setDotOffset}) {};
\node[smallTealDot, traceStyle6]
  at ({\setCenterX-\setDotOffset},{\panelTopY+\setCenterYOffset-\setDotOffset}) {};
\node[smallTealDot, traceStyle4]
  at ({\setCenterX+\setDotOffset},{\panelTopY+\setCenterYOffset-\setDotOffset}) {};

% G_2.
\node[smallTealDot, traceStyle1]
  at ({\setCenterX-\setDotOffset},{\setCenterYOffset+\setDotOffset}) {};
\node[smallTealDot, traceStyle4]
  at ({\setCenterX+\setDotOffset},{\setCenterYOffset+\setDotOffset}) {};
\node[smallTealDot, traceStyle6]
  at ({\setCenterX-\setDotOffset},{\setCenterYOffset-\setDotOffset}) {};
\node[smallTealDot, traceStyle8]
  at ({\setCenterX+\setDotOffset},{\setCenterYOffset-\setDotOffset}) {};

% G_K.
\node[smallTealDot, traceStyle8]
  at ({\setCenterX-\setDotOffset},{\panelBottomY+\setCenterYOffset+\setDotOffset}) {};
\node[smallTealDot, traceStyle4]
  at ({\setCenterX+\setDotOffset},{\panelBottomY+\setCenterYOffset+\setDotOffset}) {};
\node[smallTealDot, traceStyle2]
  at ({\setCenterX-\setDotOffset},{\panelBottomY+\setCenterYOffset-\setDotOffset}) {};
\node[smallTealDot, traceStyle1]
  at ({\setCenterX+\setDotOffset},{\panelBottomY+\setCenterYOffset-\setDotOffset}) {};

% Small downward brace under the G_K set box.
\draw[
    decorate,
    decoration={brace, amplitude=4pt, mirror},
    line width=0.65pt
]
    ($(setBox3.south west)+(0.12,-0.16)$)
    --
    ($(setBox3.south east)+(-0.12,-0.16)$);

\node[
    text=tealLight!65!tealDark,
    font=\fontsize{10}{12}\selectfont,
    anchor=north
]
    at ($(setBox3.south)+(0,-0.38)$)
    {Set of $n$ search traces};

% ---------------------------------------------------------------------------
% Bottom right brace and formula
% ---------------------------------------------------------------------------

\draw[decorate, decoration={brace, amplitude=8pt, mirror}, line width=0.8pt]
    (12.5,\braceY) -- (16.05,\braceY);

\node[formula, text=black, anchor=north] at (14.5,\formulaY)
    {\textbf{Aggregation Traces}};

\node[formula, text=black, anchor=north] at (14.5,\formulaSubY)
{Standard RL advantage: \\
$\displaystyle
A(x,y^{G_i}_{j})
= r(x,y^{G_i}_{j})
- \frac{1}{N_2}\sum_{k=1}^{N_2} r(x,y^{G_i}_{k})$};

\end{tikzpicture}
